Watermarking Techniques for Large Language Models: A Survey

With the rapid advancement and extensive application of artificial intelligence technology, large language models (LLMs) are extensively used to enhance production, creativity, learning, and work efficiency across various domains. However, the abuse of LLMs also poses potential harm to human society, such as intellectual property rights issues, academic misconduct, false content, and hallucinations. Relevant research has proposed the use of LLM watermarking to achieve IP protection for LLMs and traceability of multimedia data output by LLMs. To our knowledge, this is the first thorough review that investigates and analyzes LLM watermarking technology in detail. This review begins by recounting the history of traditional watermarking technology, then analyzes the current state of LLM watermarking research, and thoroughly examines the inheritance and relevance of these techniques. By analyzing their inheritance and relevance, this review can provide research with ideas for applying traditional digital watermarking techniques to LLM watermarking, to promote the cross-integration and innovation of watermarking technology. In addition, this review examines the pros and cons of LLM watermarking. Considering the current multimodal development trend of LLMs, it provides a detailed analysis of emerging multimodal LLM watermarking, such as visual and audio data, to offer more reference ideas for relevant research. This review delves into the challenges and future prospects of current watermarking technologies, offering valuable insights for future LLM watermarking research and applications.

==> (inline-0) <==
\begin{tabular}{|m{1.1cm}<{\raggedright}|m{6.1cm}<{\raggedright}|}
        \hline
        \multicolumn{1}{|c|}{\textbf{Acronym}} & \multicolumn{1}{c|}{\textbf{Full Form}} \\  
        \hline
        %常见的短语缩写
        AI & Artificial Intelligence \\
        \hline
        IP & Intellectual Property \\
        \hline
        ID & Identity Document \\
        \hline
        API & Application Programming Interface \\
        \hline
        IoT & Internet of Things \\
        \hline
        LSB & Least Significant Bit \\
        \hline
        DFT & Discrete Fourier Transform \\
        \hline
        IDFT & Inverse Discrete Fourier Transform \\
        \hline
        DCT & Discrete Cosine Transform \\
        \hline
        IWT & Integer Wavelet Transform \\
        \hline
        DWT & Discrete Wavelet Transform \\
        \hline
        AWT & Adversarial Watermarking Transformer \\
        \hline
        SVD & Singular Value Decomposition \\
        \hline
        FRFT & Fractional Fourier Transform \\
        \hline
        MPEG & Moving Picture Experts Group \\
        \hline
        MPEG-2 & Moving Picture Experts Group-2 \\
        \hline
        MPEG-4 & Moving Picture Experts Group-4 \\
        \hline
        HWT & Haar Wavelet Transform \\
        \hline

        %不太常见的短语缩写
        HVS & Human Visual System \\
        \hline
        CKGSA & Chaotic K-best Gravitational Search Algorithm \\
        \hline
        PHF & Perceptual Hash Function \\
        \hline
        QDFT & Quaternion Discrete Fourier Transform \\
        \hline
        HT & Homomorphic Transformation \\
        \hline
        AT & Arnold Transform \\
        \hline
        IEC & International Electrotechnical Commission \\
        \hline
        VRML & Virtual Reality Modeling Language \\
        \hline
        DRM & Digital Rights Management \\
        \hline
        ELM & Extreme Learning Machine \\
        \hline
        SA-DWT & Shape-Adaptive Discrete Wavelet Transform \\
        \hline
        VSS & Visual Secret Sharing \\
        \hline

        %模型名称缩写
        LLMs & Large Language Models \\
        \hline
        LDM & Latent Diffusion Model \\
        \hline
        VLPs & Vision-Language Pre-trained models \\
        \hline
        GPT & Generative Pre-trained Transformer \\
        \hline
        BERT &Bidirectional Encoder 
        Representations from Transformer \\
        \hline
        PLM &Pre-trained Language Model \\
        \hline

        %神经网络名称缩写
        LSTM & Long Short-term Memory Network \\
        \hline
        GAN & Generative Adversarial Network \\
        \hline
         DNN & Deep Neural Networks \\
        \hline
        RNN & Recurrent Neural Network \\
        \hline
        CNN & Convolutional Neural Network \\
        \hline
        INN & Invertible Neural Network \\
        \hline
        IWN & Invertible Watermarking Network \\
        \hline
        ANN & Artificial Neural Networks \\
        \hline      
        PRF & Pseudo-Random Function \\
        \hline
        LSH & Locality Sensitive Hashing \\
        \hline
        \end{tabular}
\end{table}

\begin{figure*}
\centering
\label{fig:taxonomy}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1180); %set diagram left start at 0, and has height of 1180

%Straight Lines [id:da48579816588569513] 
\draw    (182.33,116.33) -- (169.33,116.33) -- (169.33,221.67) -- (149.33,221.67) -- (169.33,221.67) -- (169.33,283) -- (177.33,283) -- (169.33,283) -- (169.33,328.33) -- (178.33,328.33) ;
%Straight Lines [id:da34728961944588277] 
\draw    (260.33,20.33) -- (246.33,20.33) -- (246.33,113.67) -- (226.33,113.67) -- (246.33,113.67) -- (246.33,86.67) -- (258.33,86.67) -- (246.33,86.67) -- (246.33,208) -- (257.33,208) ;
%Straight Lines [id:da7347718540560022] 
\draw    (263.33,266.33) -- (248.33,266.33) -- (248.33,281.67) -- (228.33,281.67) -- (248.33,281.67) -- (248.33,296.33) -- (261.33,296.33) ;
%Straight Lines [id:da04564338001921309] 
\draw    (362,20.33) -- (392.33,20.33) ;
%Straight Lines [id:da32522555715318413] 
\draw    (399,49.33) -- (429.33,49.33) ;
%Straight Lines [id:da6201441114170989] 
\draw    (383,116.33) -- (413.33,116.33) ;
%Straight Lines [id:da2512236976419915] 
\draw    (451,176.33) -- (481.33,176.33) ;
%Straight Lines [id:da9436399433078149] 
\draw    (462,206.33) -- (492.33,206.33) ;
%Straight Lines [id:da29669430143964437] 
\draw    (425,236.33) -- (455.33,236.33) ;
%Straight Lines [id:da9759394249981646] 
\draw    (314,266.33) -- (344.33,266.33) ;
%Straight Lines [id:da4044674227357472] 
\draw    (310,296.33) -- (340.33,296.33) ;
%Straight Lines [id:da37783692654659573] 
\draw    (295,326.33) -- (325.33,326.33) ;
%Straight Lines [id:da8293629162978977] 
\draw    (332.33,50.33) -- (319.33,50.33) -- (319.33,83.67) -- (299.33,83.67) -- (319.33,83.67) -- (319.33,117) -- (332.33,117) ;
%Straight Lines [id:da8098137683128523] 
\draw    (362.33,176) -- (347.33,176) -- (347.33,208.67) -- (327.33,208.67) -- (347.33,208.67) -- (347.33,208.67) -- (360.33,208) -- (347.33,208.67) -- (347.33,236.67) -- (362.33,236.67) ;
%Straight Lines [id:da7225280287573901] 
\draw    (362,361.33) -- (392.33,361.33) ;
%Straight Lines [id:da016232448225807383] 
\draw    (427,396.33) -- (457.33,396.33) ;
%Straight Lines [id:da41965478135421863] 
\draw    (372,426.33) -- (402.33,426.33) ;
%Straight Lines [id:da09008258593653884] 
\draw    (314,455.33) -- (344.33,455.33) ;
%Straight Lines [id:da5263786771263965] 
\draw    (336,486.33) -- (366.33,486.33) ;
%Straight Lines [id:da3843213780346084] 
\draw    (322,516.33) -- (352.33,516.33) ;
%Straight Lines [id:da138695895759245] 
\draw    (303,546.33) -- (333.33,546.33) ;
%Straight Lines [id:da31692062167345125] 
\draw    (310,591.33) -- (340.33,591.33) ;
%Straight Lines [id:da10774486097892821] 
\draw    (323,636.33) -- (353.33,636.33) ;
%Straight Lines [id:da9295055648583677] 
\draw    (260.33,361) -- (248.33,361) -- (248.33,396) -- (228.33,396) -- (248.33,396) -- (248.33,396) -- (261.33,396) -- (248.33,396) -- (248,427) -- (263,427) ;
%Straight Lines [id:da8627639730431265] 
\draw    (185.33,395.33) -- (173.33,395.33) -- (173.33,518.67) -- (153.33,518.67) -- (173.33,518.67) -- (173.33,518.67) -- (184.33,519) -- (173.33,518.67) -- (173.33,637) -- (186.33,637) ;
%Straight Lines [id:da4534152979275905] 
\draw    (258,666.33) -- (288.33,666.33) ;
%Straight Lines [id:da6991694647195486] 
\draw    (237,696.33) -- (267.33,696.33) ;
%Straight Lines [id:da02329665947293469] 
\draw    (159,733.33) -- (189.33,733.33) ;
%Straight Lines [id:da4958200224292064] 
\draw    (161,773.33) -- (191.33,773.33) ;
%Straight Lines [id:da22724198544617202] 
\draw    (190.33,666.33) -- (175.33,666.33) -- (175.33,681.67) -- (155.33,681.67) -- (175.33,681.67) -- (175.33,696.33) -- (188.33,696.33) ;
%Straight Lines [id:da8931452106137014] 
\draw    (259.33,455) -- (248.33,455) -- (248.17,522.83) -- (228.33,523) -- (248.17,522.83) -- (248.33,485.67) -- (259.33,485.67) -- (248.33,485.67) -- (248.33,515.67) -- (260.33,515.67) -- (248.33,515.67) -- (248.33,546.67) -- (260.33,546.67) -- (248.33,546.67) -- (248.33,590.67) -- (259.33,590.67) ;
%Straight Lines [id:da6254420299558758] 
\draw    (101.33,222) -- (82.33,222) -- (82.33,495) -- (66.33,495) -- (82.33,495) -- (82.33,517.33) -- (95.33,517.33) -- (82.33,517.33) -- (82.33,682) -- (93.33,682) -- (82.33,682) -- (82.33,731.67) -- (94.33,732) -- (82.33,731.67) -- (82.33,773) -- (95.33,773) ;

% Text Node
\draw  [fill={rgb, 255:red, 244; green, 235; blue, 235 }  ,fill opacity=1 ]  (1.29,478.9) -- (78.29,478.9) -- (78.29,511.9) -- (1.29,511.9) -- cycle  ;
\draw (39.79,495.4) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{50.07pt}\setlength\topsep{0pt}
\begin{center}
\textbf{LLM}\\\textbf{Watermarking}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (85.79,203.29) -- (165.79,203.29) -- (165.79,238.29) -- (85.79,238.29) -- cycle  ;
\draw (125.79,220.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{50.07pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Text Domain}
\end{center}
\textbf{Watermarking}
\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (87.01,500.29) -- (169.01,500.29) -- (169.01,535.29) -- (87.01,535.29) -- cycle  ;
\draw (128.01,517.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{51.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Image Domain}\\\textbf{Watermarking}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 201; green, 219; blue, 249 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 243; blue, 252 }  ,fill opacity=1 ]  (87.17,665.29) -- (168.17,665.29) -- (168.17,700.29) -- (87.17,700.29) -- cycle  ;
\draw (127.67,682.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{51.11pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Audio Domain}\\\textbf{Watermarking}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 181; green, 254; blue, 188 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 254; blue, 231 }  ,fill opacity=1 ]  (87.79,715.29) -- (167.79,715.29) -- (167.79,750.29) -- (87.79,750.29) -- cycle  ;
\draw (127.79,732.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{50.07pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Multi-modal}\\\textbf{Watermarking}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 247; green, 168; blue, 150 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 229; blue, 224 }  ,fill opacity=1 ]  (86.79,756.29) -- (166.79,756.29) -- (166.79,791.29) -- (86.79,791.29) -- cycle  ;
\draw (126.79,773.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{50.07pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Dynamic}\\\textbf{Watermarking}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (173.29,96.29) -- (240.29,96.29) -- (240.29,131.29) -- (173.29,131.29) -- cycle  ;
\draw (206.79,113.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{41.59pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Embedding}\\\textbf{into Text}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (173.79,264.29) -- (241.79,264.29) -- (241.79,299.29) -- (173.79,299.29) -- cycle  ;
\draw (207.79,281.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{42.39pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Embedding}\\\textbf{into Models}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (251.79,10.29) -- (369.79,10.29) -- (369.79,31.29) -- (251.79,31.29) -- cycle  ;
\draw (310.79,20.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{76.13pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Pre-processing Stage}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (251.29,52.29) -- (316.29,52.29) -- (316.29,117.29) -- (251.29,117.29) -- cycle  ;
\draw (283.79,84.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.42pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Modifying }\\\textbf{the}\\\textbf{Generation}\\\textbf{Process}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (250.79,190.29) -- (342.79,190.29) -- (342.79,225.29) -- (250.79,225.29) -- cycle  ;
\draw (296.79,207.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{58.66pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Post-processing}\\\textbf{Stage}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (321.79,39.29) -- (407.79,39.29) -- (407.79,60.29) -- (321.79,60.29) -- cycle  ;
\draw (364.79,49.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{54.71pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sentence Level}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (320.79,106.29) -- (390.79,106.29) -- (390.79,127.29) -- (320.79,127.29) -- cycle  ;
\draw (355.79,116.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{43.46pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Token Level}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (350.79,166.29) -- (460.79,166.29) -- (460.79,187.29) -- (350.79,187.29) -- cycle  ;
\draw (405.79,176.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{70.56pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Character Encoding}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (351.29,196.29) -- (472.29,196.29) -- (472.29,217.29) -- (351.29,217.29) -- cycle  ;
\draw (411.79,206.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{78.48pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Synonym Substitution}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (351.29,226.29) -- (434.29,226.29) -- (434.29,247.29) -- (351.29,247.29) -- cycle  ;
\draw (392.79,236.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{52.32pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Deep Learning}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (254.29,256.29) -- (321.29,256.29) -- (321.29,277.29) -- (254.29,277.29) -- cycle  ;
\draw (287.79,266.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{41.62pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Parameters}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (253.79,286.29) -- (317.79,286.29) -- (317.79,307.29) -- (253.79,307.29) -- cycle  ;
\draw (285.79,296.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{39.62pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Backdoors}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (380.29,10.29) -- (513.29,10.29) -- (513.29,31.29) -- (380.29,31.29) -- cycle  ;
\draw (446.79,20.79) node  [font=\scriptsize] [align=left] {WASA \cite{wang2023wasa}, \ Wei \textit{et al. }\cite{wei2024proving}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (419.29,39.29) -- (600.29,39.29) -- (600.29,60.29) -- (419.29,60.29) -- cycle  ;
\draw (509.79,49.79) node  [font=\scriptsize] [align=left] {SEMSTAMP \cite{hou2023semstamp}, $k$-SEMSTAMP \cite{hou2024k}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (394.79,66.79) -- (658.79,66.79) -- (658.79,160.79) -- (394.79,160.79) -- cycle  ;
\draw (526.79,113.79) node  [font=\scriptsize] [align=left] {KGW \cite{kirchenbauer2023watermark}, \ KGW-reliability \cite{kirchenbauer2023reliability}, SWEET \cite{lee2023wrote}, \\GumbelSoft \cite{fu2024gumbelsoft}, Duwak \cite{zhu2024duwak}, Nemecek \textit{et al. }\cite{nemecek2024topic}, \\NS-Watermark \cite{takezawa2023necessary}, Wouters \textit{et al. }\cite{wouters2023optimizing}, Huo \textit{et al. }\cite{huo2024token},\\DiPmark \cite{wu2023dipmark}, Fu \textit{et al. }\cite{fu2024watermarking}, Liu \textit{et al. }\cite{liu2023semantic}, \\WaterMax \cite{giboulot2024watermax}, X-SIR \cite{he2024can}, Liu \textit{et al. }\cite{liu2023private}, \\CTWL \cite{wang2023towards}, MPAC \cite{yoo2023advancing}, Qu \textit{et al. }\cite{qu2024provably}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (471.79,166.29) -- (551.79,166.29) -- (551.79,187.29) -- (471.79,187.29) -- cycle  ;
\draw (511.79,176.79) node  [font=\scriptsize] [align=left] { EASYMARK \cite{sato2023embarrassingly}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (483.79,196.29) -- (657.79,196.29) -- (657.79,217.29) -- (483.79,217.29) -- cycle  ;
\draw (570.79,206.79) node  [font=\scriptsize] [align=left] {Yang \textit{et al. }\cite{yang2023watermarking}, DeepTextMark \cite{munyer2023deeptextmark}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (447.79,226.29) -- (595.79,226.29) -- (595.79,247.29) -- (447.79,247.29) -- cycle  ;
\draw (521.79,236.79) node  [font=\scriptsize] [align=left] {AWT \cite{abdelnabi2021adversarial}, REMARK-LLM \cite{zhang2023remark}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (334.79,256.29) -- (566.79,256.29) -- (566.79,277.29) -- (334.79,277.29) -- cycle  ;
\draw (450.79,266.79) node  [font=\scriptsize] [align=left] {Li \textit{et al. }\cite{li2023watermarking}, Fernandez et al. \cite{fernandez2024functional}, EmMark \cite{zhang2024emmark}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (330.79,286.29) -- (562.79,286.29) -- (562.79,307.29) -- (330.79,307.29) -- cycle  ;
\draw (446.79,296.79) node  [font=\scriptsize] [align=left] {EmbMarker \cite{peng2023you}, WARDEN \cite{shetty2024warden}, TextMarker \cite{liu2023watermarking}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (173.29,316.29) -- (302.29,316.29) -- (302.29,337.29) -- (173.29,337.29) -- cycle  ;
\draw (237.79,326.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{83.65pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Based on Cryptography}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 229; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 248; blue, 235 }  ,fill opacity=1 ]  (314.29,316.29) -- (449.29,316.29) -- (449.29,337.29) -- (314.29,337.29) -- cycle  ;
\draw (381.79,326.79) node  [font=\scriptsize] [align=left] {Christ \textit{et al. }\cite{christ2024undetectable}, DISC \cite{boroujeny2024multi}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (176.51,379.29) -- (243.51,379.29) -- (243.51,414.29) -- (176.51,414.29) -- cycle  ;
\draw (210.01,396.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{41.59pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Embedding}\\\textbf{into Image}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (177.01,505.29) -- (245.01,505.29) -- (245.01,540.29) -- (177.01,540.29) -- cycle  ;
\draw (211.01,522.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{42.39pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Embedding}\\\textbf{into Models}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (254.01,351.29) -- (372.01,351.29) -- (372.01,372.29) -- (254.01,372.29) -- cycle  ;
\draw (313.01,361.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{76.13pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Pre-processing Stage}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (255.01,386.29) -- (435.01,386.29) -- (435.01,407.29) -- (255.01,407.29) -- cycle  ;
\draw (345.01,396.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{118.57pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Modifying the Generation Process}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (255.01,416.29) -- (379.01,416.29) -- (379.01,437.29) -- (255.01,437.29) -- cycle  ;
\draw (317.01,426.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{80.09pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Post-processing Stage}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (385.01,344.29) -- (633.01,344.29) -- (633.01,379.29) -- (385.01,379.29) -- cycle  ;
\draw (509.01,361.79) node  [font=\scriptsize] [align=left] {Yu \textit{et al. }\cite{yu2021artificial}, Ditria \textit{et al. }\cite{ditria2023hey}, GenWatermark \cite{ma2023generative}, \\DiffusionShield \cite{cui2023diffusionshield}, \ HiDDeN \cite{fernandez2023stable}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (449.01,386.29) -- (621.01,386.29) -- (621.01,407.29) -- (449.01,407.29) -- cycle  ;
\draw (535.01,396.79) node  [font=\scriptsize] [align=left] {Wu \textit{et al. }\cite{wu2020watermarking}, PTW \cite{lukas2023ptw}, T2IW \cite{liu2023t2iw}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (392.01,416.29) -- (620.01,416.29) -- (620.01,437.29) -- (392.01,437.29) -- cycle  ;
\draw (506.01,426.79) node  [font=\scriptsize] [align=left] {Zhang \textit{et al. }\cite{zhang2020model}, Feng \textit{et al. }\cite{feng2023catch}, Fei \textit{et al. }\cite{fei2022supervised}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (255.51,446.29) -- (322.51,446.29) -- (322.51,467.29) -- (255.51,467.29) -- cycle  ;
\draw (289.01,456.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{41.62pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Parameters}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (335.01,446.29) -- (599.01,446.29) -- (599.01,467.29) -- (335.01,467.29) -- cycle  ;
\draw (467.01,456.79) node  [font=\scriptsize] [align=left] {Uchida \textit{et al. }\cite{uchida2017embedding}, Ong \textit{et al. }\cite{ong2021protecting}, Tartaglione \textit{et al. }\cite{tartaglione2021delving}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (255.01,476.29) -- (343.01,476.29) -- (343.01,497.29) -- (255.01,497.29) -- cycle  ;
\draw (299.01,486.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{55.9pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Network Layers}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (355.01,476.29) -- (429.01,476.29) -- (429.01,497.29) -- (355.01,497.29) -- cycle  ;
\draw (392.01,486.79) node  [font=\scriptsize] [align=left] {Fan \textit{et al. }\cite{fan2019rethinking}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (255.01,506.29) -- (329.01,506.29) -- (329.01,527.29) -- (255.01,527.29) -- cycle  ;
\draw (292.01,516.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{46.36pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Hidden State}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (340.51,506.29) -- (413.51,506.29) -- (413.51,527.29) -- (340.51,527.29) -- cycle  ;
\draw (377.01,516.79) node  [font=\scriptsize] [align=left] {Lim \textit{et al. }\cite{lim2022protect}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (255.51,536.29) -- (308.51,536.29) -- (308.51,557.29) -- (255.51,557.29) -- cycle  ;
\draw (282.01,546.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.08pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Gradient}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (320.01,536.29) -- (400.01,536.29) -- (400.01,557.29) -- (320.01,557.29) -- cycle  ;
\draw (360.01,546.79) node  [font=\scriptsize] [align=left] {GradSigns \cite{aramoon2021don}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (255.01,580.29) -- (319.01,580.29) -- (319.01,601.29) -- (255.01,601.29) -- cycle  ;
\draw (287.01,590.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{39.62pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Backdoors}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (323.51,565.79) -- (658.51,565.79) -- (658.51,615.79) -- (323.51,615.79) -- cycle  ;
\draw (491.01,590.79) node  [font=\scriptsize] [align=left] {NAIVEWM \cite{liu2023watermarking2}, Le Merrer \textit{et al. }\cite{le2020adversarial}, Zhang \textit{et al. }\cite{zhang2018protecting}, Ong \textit{et al. }\cite{ong2021protecting},\\Nadimpalli \textit{et al. }\cite{nadimpalli2023proactive}, FIXEDWM \cite{liu2023watermarking2}, Yin \textit{et al. }\cite{yin2022neural}, MOVE \cite{li2022move}, \\Bansal \textit{et al. }\cite{bansal2022certified}, Namba \textit{et al. }\cite{namba2019robust}, Yu \textit{et al. }\cite{yu2023safe}, Wu \textit{et al. }\cite{wu2022watermarking}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (177.01,625.29) -- (333.01,625.29) -- (333.01,646.29) -- (177.01,646.29) -- cycle  ;
\draw (255.01,635.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{102.28pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Based on Output Distribution}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 224; green, 212; blue, 247 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 233; blue, 248 }  ,fill opacity=1 ]  (344.01,625.29) -- (422.01,625.29) -- (422.01,646.29) -- (344.01,646.29) -- cycle  ;
\draw (383.01,635.79) node  [font=\scriptsize] [align=left] {Wen \textit{et al. }\cite{wen2023tree}};
% Text Node
\draw  [color={rgb, 255:red, 201; green, 219; blue, 249 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 243; blue, 252 }  ,fill opacity=1 ]  (180.17,656.29) -- (263.17,656.29) -- (263.17,677.29) -- (180.17,677.29) -- cycle  ;
\draw (221.67,666.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{52.32pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Deep Learning}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 201; green, 219; blue, 249 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 243; blue, 252 }  ,fill opacity=1 ]  (180.67,686.29) -- (244.67,686.29) -- (244.67,707.29) -- (180.67,707.29) -- cycle  ;
\draw (212.67,696.79) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{39.62pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Backdoors}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 201; green, 219; blue, 249 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 243; blue, 252 }  ,fill opacity=1 ]  (274.67,656.29) -- (576.67,656.29) -- (576.67,677.29) -- (274.67,677.29) -- cycle  ;
\draw (425.67,666.79) node  [font=\scriptsize] [align=left] {WavMark \cite{chen2023wavmark}, Juvela \textit{et al. }\cite{juvela2024collaborative}, Cho \textit{et al. }\cite{cho2022attributable}, VoxTracer \cite{ren2023speaking}};
% Text Node
\draw  [color={rgb, 255:red, 201; green, 219; blue, 249 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 243; blue, 252 }  ,fill opacity=1 ]  (256.67,686.29) -- (410.67,686.29) -- (410.67,707.29) -- (256.67,707.29) -- cycle  ;
\draw (333.67,696.79) node  [font=\scriptsize] [align=left] {Wang \textit{et al. }\cite{wang2022protecting}, Cao \textit{et al. }\cite{cao2023invisible}};
% Text Node
\draw  [color={rgb, 255:red, 181; green, 254; blue, 188 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 254; blue, 231 }  ,fill opacity=1 ]  (178.29,722.29) -- (261.29,722.29) -- (261.29,743.29) -- (178.29,743.29) -- cycle  ;
\draw (219.79,732.79) node  [font=\scriptsize] [align=left] {VLPMarker \cite{tang2023watermarking}};
% Text Node
\draw  [color={rgb, 255:red, 247; green, 168; blue, 150 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 229; blue, 224 }  ,fill opacity=1 ]  (177.79,763.29) -- (451.79,763.29) -- (451.79,784.29) -- (177.79,784.29) -- cycle  ;
\draw (314.79,773.79) node  [font=\scriptsize] [align=left] {DAWN \cite{szyller2021dawn}, DynaMarks \cite{chakraborty2022dynamarks}, CosWM \cite{charette2022cosine}, GINSEW \cite{zhao2023protecting}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{|ccccccccc|}
\hline
\multicolumn{1}{|c|}{\textbf{Algorithm}}  & \multicolumn{1}{c|}{\textbf{Classification}}                                                                        & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Watermark\\ embedding\end{tabular}}} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Watermark\\ extraction\end{tabular}}} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Watermark\\ capacity\end{tabular}}} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Robustness\\ and\\ security\end{tabular}}}                                                                                        & \multicolumn{1}{c|}{\textbf{Improvements}}                                                                    & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Target\\ model\end{tabular}}} & \textbf{Core idea}                                                                                                                                                                                                                                                                  \\ \hline
\multicolumn{9}{|c|}{\textit{\textbf{Text domain watermarking}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
\multicolumn{1}{|c|}{WASA \cite{wang2023wasa}}                & \multicolumn{1}{c|}{Pre-processing stage}                                                                           & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to various \\ adversarial attacks\end{tabular}}                                                                                    & \multicolumn{1}{c|}{Payload}                                                                                  & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Each watermark consists of \\ 10 characters, each selected \\ from 6 invisible Unicode characters, \\ enabling efficient source attribution \\ and data traceability\end{tabular}                                                                        \\ \hline
\multicolumn{1}{|c|}{SEMSTAMP \cite{hou2023semstamp}}            & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Modifying the generation process\\ based on sentence level\end{tabular}}     & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to common attacks and\\  binary syntax rewriting attacks\end{tabular}}                                                             & \multicolumn{1}{c|}{Robustness}                                                                               & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}A sentence-level semantic watermarking \\ algorithm based on $d$-dimensional LSH\end{tabular}                                                                                                                                                              \\ \hline
\multicolumn{1}{|c|}{KGW \cite{kirchenbauer2023watermark}}                 & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Modifying the generation process\\ based on token level\end{tabular}}        & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to random word \\ replacement attacks\end{tabular}}                                                                                & \multicolumn{1}{c|}{Text quality}                                                                             & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Relax the constraints \\ of hard watermarking\end{tabular}                                                                                                                                                                                               \\ \hline
\multicolumn{1}{|c|}{KGW-reliability \cite{kirchenbauer2023reliability}}     & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Modifying the generation process\\ based on token level\end{tabular}}        & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{More robust than KGW}                                                                                                                                                & \multicolumn{1}{c|}{Robustness}                                                                               & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Change the hashing scheme that \\ generates the red-green list\end{tabular}                                                                                                                                                                              \\ \hline
\multicolumn{1}{|c|}{SWEET \cite{lee2023wrote}}               & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Modifying the generation process\\ based on token level\end{tabular}}        & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to the \\ definition attack\end{tabular}}                                                                                          & \multicolumn{1}{c|}{Detection accuracy}                                                                       & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Selectively apply watermarking \\ to a sufficiently high entropy token \\ that exceeds a defined threshold\end{tabular}                                                                                                                                  \\ \hline
\multicolumn{1}{|c|}{NS-Watermark \cite{takezawa2023necessary}}        & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Modifying the generation process\\ based on token level\end{tabular}}        & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}More robust to post-editing \\ than soft watermarking\end{tabular}}                                                                       & \multicolumn{1}{c|}{Text quality}                                                                             & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}The minimal constraint that \\ distinguishes whether a text is \\ generated by an LLMs is derived\end{tabular}                                                                                                                                            \\ \hline
\multicolumn{1}{|c|}{DiPmark \cite{wu2023dipmark}}             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Modifying the generation process\\ based on token level\end{tabular}}        & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust even when subjected to\\  20\% to 30\% text modification\end{tabular}}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Text quality,\\ unforgeability\end{tabular}}                   & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Permutation based distribution \\ maintains heavy weight strategy\end{tabular}                                                                                                                                                                           \\ \hline
\multicolumn{1}{|c|}{Liu et al. \cite{liu2023semantic}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Modifying the generation process\\ based on token level\end{tabular}}        & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Strong robustness to text rewriting\\  and synonym substitution\end{tabular}}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robustness,\\ unforgeability\end{tabular}}                     & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Another embedded LLMs is used to \\ generate semantic embeddings \\ for all previous tags\end{tabular}                                                                                                                                                    \\ \hline
\multicolumn{1}{|c|}{CTWL \cite{wang2023towards}}                & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Modifying the generation process\\ based on token level\end{tabular}}        & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Poor performance in the \\ face of paraphrase attacks\end{tabular}}                                                                       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Text quality,\\ payload\\ unforgeability\end{tabular}}         & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Codeable text watermarking and \\ probabilistic Balanced vocabulary \\ partitioning methods\end{tabular}                                                                                                                                                 \\ \hline
\multicolumn{1}{|c|}{MPAC \cite{yoo2023advancing}}               & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Modifying the generation process\\ based on token level\end{tabular}}        & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Relatively robust \\ under strong attacks\end{tabular}}                                                                                   & \multicolumn{1}{c|}{Payload}                                                                                  & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}A multi-bit watermark \\ assigned by location\end{tabular}                                                                                                                                                                                               \\ \hline
\multicolumn{1}{|c|}{EASYMARK \cite{sato2023embarrassingly}}            & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Post-processing stage\\ based on character encoding\end{tabular}}      & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Strong robustness \\ to manual editing\end{tabular}}                                                                                      & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Text quality,\\ detection accuracy, \\ payload\end{tabular}}   & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Replace the white space with \\ another blank code point\end{tabular}                                                                                                                                                                                    \\ \hline
\multicolumn{1}{|c|}{Yang et al. \cite{yang2023watermarking}}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Post-processing stage\\ based on synonym substitution\end{tabular}} & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Difficult for an attacker to \\ remove the watermark without \\ compromising the integrity of\\  the original content\end{tabular}}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Text quality,\\ robustness\end{tabular}}                       & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Context-based synonym candidates \\ are generated, and the word with bit-1 \\ encoding result and the highest word-level \\ similarity score is selected for replacement\end{tabular}                                                                    \\ \hline
\multicolumn{1}{|c|}{DeepTextMark \cite{munyer2023deeptextmark}}        & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Post-processing stage\\ based on synonym substitution\end{tabular}} & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to common \\ text modification attacks\end{tabular}}                                                                               & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Text quality,\\ robustness,\\ detection accuracy\end{tabular}} & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Each candidate word is converted into \\ an embedding vector,the n replacement words \\ with the closest semantic similarity are searched,\\  and the sentence with the highest similarity score \\ is reserved as the watermarked sentence\end{tabular} \\ \hline
\multicolumn{1}{|c|}{AWT \cite{abdelnabi2021adversarial}}                 & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Post-processing stage\\ based on deep learning\end{tabular}}        & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Deletion attacks are more \\ successful than replacement attacks \\ because not all words have synonyms\end{tabular}}                     & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Text quality,\\ robustness\end{tabular}}                       & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Using adversarial training, \\ the network learns to replace \\ inconspicuous words with text\end{tabular}                                                                                                                                               \\ \hline
\multicolumn{1}{|c|}{REMARK-LLM \cite{zhang2023remark}}          & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Post-processing stage\\ based on deep learning\end{tabular}}        & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{More robust than AWT}                                                                                                                                                & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Payload,\\ robustness\end{tabular}}                            & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}Compared to AWT, it can embed up to \\ 2 times as many signature sequences \\ into the same content\end{tabular}                                                                                                                                         \\ \hline
\multicolumn{1}{|c|}{Christ et al. \cite{christ2024undetectable}}     & \multicolumn{1}{c|}{Based on cryptography}                                                                          & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Any undetectable watermarking \\ scheme can be completely removed, \\ but the attacker needs to \\ spend a lot of resources\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Text quality,\\ unforgeability\end{tabular}}                   & \multicolumn{1}{c|}{LLMs}                                                             & \begin{tabular}[c]{@{}c@{}}An undetectable watermark is constructed \\ based on the existence of one-way function\end{tabular}                                                                                                                                                      \\ \hline

\end{tabular}
\begin{tabular}{|ccccccccc|}
\hline
\multicolumn{1}{|c|}{\textbf{Algorithm}}   & \multicolumn{1}{c|}{\textbf{Classification}}                                                                 & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Watermark\\ embedding\end{tabular}}} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Watermark\\ extraction\end{tabular}}} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Watermark\\ capacity\end{tabular}}} & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Robustness\\ and\\ security\end{tabular}}}                                                                                      & \multicolumn{1}{c|}{\textbf{Improvements}}                                                      & \multicolumn{1}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Target\\ model\end{tabular}}}                      & \textbf{Core idea}                                                                                                                                                                                                                                \\ \hline
\multicolumn{9}{|c|}{\textit{\textbf{Image domain watermarking}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{1}{|c|}{Yu et al. \cite{yu2021artificial}}          & \multicolumn{1}{c|}{Pre-processing stage}                                                                    & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to Gaussian noise, \\ JPEG compression, \\ center clipping, \\ quantization of model weights\end{tabular}}                       & \multicolumn{1}{c|}{Embedding mode}                                                             & \multicolumn{1}{c|}{Image generation model}                                                               & \begin{tabular}[c]{@{}c@{}}The watermark is transferred \\ from the input to the output\end{tabular}                                                                                                                                              \\ \hline
\multicolumn{1}{|c|}{Wu et al. \cite{wu2020watermarking}}          & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Modifying the \\ generation process\end{tabular}}             & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{No-box}                                                                  & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to image clipping \\ or noise attack\end{tabular}}                                                                               & \multicolumn{1}{c|}{Embedding mode}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Image generation \\ and processing model\end{tabular}}     & \begin{tabular}[c]{@{}c@{}}Train the watermark embedder \\ after the generator and extractor\end{tabular}                                                                                                                                         \\ \hline
\multicolumn{1}{|c|}{Zhang et al. \cite{zhang2020model}}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Post-processing stage\\ based on deep learning\end{tabular}} & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Box-free}                                                                & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Strong robustness and \\ can resist different \\ agent model attacks\end{tabular}}                                                      & \multicolumn{1}{c|}{Robustness}                                                                 & \multicolumn{1}{c|}{Image generation model}                                                               & \begin{tabular}[c]{@{}c@{}}Use a subnetwork to embed a \\ watermark in the image \\ generated by that network\end{tabular}                                                                                                                        \\ \hline
\multicolumn{1}{|c|}{Uchida et al. \cite{uchida2017embedding}}      & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding into model:\\ parameters\end{tabular}}              & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{White-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to fine tuning \\ and pruning\end{tabular}}                                                                                      & \multicolumn{1}{c|}{Embedding mode}                                                             & \multicolumn{1}{c|}{Image classification model}                                                           & \begin{tabular}[c]{@{}c@{}}Add a regularization term \\ to the loss function\end{tabular}                                                                                                                                                         \\ \hline
\multicolumn{1}{|c|}{Ong et al. \cite{ong2021protecting}}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding into model:\\ parameters\end{tabular}}              & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{White-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Strong robustness and can \\ resist different anti-\\ watermarking mechanisms\end{tabular}}                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robustness,\\ embedding mode\end{tabular}}       & \multicolumn{1}{c|}{GAN}                                                                                  & \begin{tabular}[c]{@{}c@{}}Multi-task learning based on \\ structural similarity and \\ symbolic regularization\end{tabular}                                                                                                                      \\ \hline
\multicolumn{1}{|c|}{Tartaglione et al. \cite{tartaglione2021delving}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding into model:\\ parameters\end{tabular}}              & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{White-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Strong robustness to \\ fine tuning and \\ weight quantization\end{tabular}}                                                            & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robustness,\\ payload\end{tabular}}              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Image classification \\ and processing model\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Any random subset of the model \\ parameters is used as \\ the watermark signal. \\ The loss function is designed to\\  maximize the sensitivity of the \\ network to changes in \\ the watermark weights\end{tabular} \\ \hline
\multicolumn{1}{|c|}{Fan et al. \cite{fan2019rethinking}}         & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding into model:\\ network layers\end{tabular}}          & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}White\&\\ black-box\end{tabular}}             & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to network tampering \\ and fuzzy attacks\end{tabular}}                                                                          & \multicolumn{1}{c|}{Embedding mode}                                                             & \multicolumn{1}{c|}{Image classification model}                                                           & \begin{tabular}[c]{@{}c@{}}A passport layer is attached after\\  the convolutional layer of the model \\ to enable ownership verification\end{tabular}                                                                                            \\ \hline
\multicolumn{1}{|c|}{Lim et al. \cite{lim2022protect}}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding into model:\\ hidden state\end{tabular}}            & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{White-box}                                                               & \multicolumn{1}{c|}{Multi-bit}                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robustness is lowest when the \\ attacker knows all the \\ information about the model\end{tabular}}                                    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding mode,\\ application area\end{tabular}} & \multicolumn{1}{c|}{Image captioning model}                                                               & \begin{tabular}[c]{@{}c@{}}Embedded in hidden state symbols \\ by symbol loss regularization\end{tabular}                                                                                                                                         \\ \hline
\multicolumn{1}{|c|}{Le et al. \cite{le2020adversarial}}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding into model:\\ backdoors\end{tabular}}               & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to parameter pruning \\ and adversarial fine-tuning \\ coverage\end{tabular}}                                                    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding mode,\\ integrity\end{tabular}}        & \multicolumn{1}{c|}{Image classification model}                                                           & \begin{tabular}[c]{@{}c@{}}Using adversarial attack to \\ adjust the decision boundary \\ of target model\end{tabular}                                                                                                                            \\ \hline
\multicolumn{1}{|c|}{Zhang et al. \cite{zhang2018protecting}}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding into model:\\ backdoors\end{tabular}}               & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to model fine-tuning, \\ parameter pruning and \\ model inversion attacks\end{tabular}}                                          & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding mode,\\ universality\end{tabular}}     & \multicolumn{1}{c|}{Image classification model}                                                           & \begin{tabular}[c]{@{}c@{}}Use random noise, \\ irrelevant images, \\ and visible identifiers \\ as trigger sets\end{tabular}                                                                                                                     \\ \hline
\multicolumn{1}{|c|}{MOVE \cite{li2022move}}                 & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding into model:\\ backdoors\end{tabular}}               & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}More robust against model \\ fine-tuning attacks\end{tabular}}                                                                          & \multicolumn{1}{c|}{Robustness}                                                                 & \multicolumn{1}{c|}{Image classification model}                                                           & \begin{tabular}[c]{@{}c@{}}Some training samples were \\ transferred in style to \\ embed external features\end{tabular}                                                                                                                          \\ \hline
\multicolumn{1}{|c|}{Bansal et al. \cite{bansal2022certified}}      & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding into model:\\ backdoors\end{tabular}}               & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}White\&\\ black-box\end{tabular}}             & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unless the change of model \\ parameters exceeds a certain \\ threshold, the watermark is \\ guaranteed not to be deleted\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Security,\\ training strategy\end{tabular}}      & \multicolumn{1}{c|}{Image classification model}                                                           & \begin{tabular}[c]{@{}c@{}}Random smoothing method: \\ Alternate training raw and \\ Gaussian noise weights\end{tabular}                                                                                                                          \\ \hline
\multicolumn{1}{|c|}{Namba et al. \cite{namba2019robust}}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Embedding into model:\\ backdoors\end{tabular}}               & \multicolumn{1}{c|}{White-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}More robust against \\ model modification and \\ query modification attacks\end{tabular}}                                               & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robustness,\\ training strategy\end{tabular}}    & \multicolumn{1}{c|}{Image classification model}                                                           & \begin{tabular}[c]{@{}c@{}}Exponential weighting method for \\ query modification attacks: Force \\ watermark prediction with higher\\  weights during training\end{tabular}                                                                      \\ \hline
\multicolumn{9}{|c|}{\textit{\textbf{Dynamic watermarking}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{|c|}{DAWN \cite{szyller2021dawn}}                 & \multicolumn{1}{c|}{Dynamic watermarking}                                                                    & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robust to conventional \\ proxy model attacks\end{tabular}}                                                                             & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robustness,\\ output mode\end{tabular}}          & \multicolumn{1}{c|}{DNN prediction class model}                                                           & \begin{tabular}[c]{@{}c@{}}The watermark is dynamically \\ embedded in response to \\ API client queries\end{tabular}                                                                                                                             \\ \hline
\multicolumn{1}{|c|}{CosWM \cite{charette2022cosine}}          & \multicolumn{1}{c|}{Dynamic watermarking}                                                                    & \multicolumn{1}{c|}{Black-box}                                                              & \multicolumn{1}{c|}{Black-box}                                                               & \multicolumn{1}{c|}{Zero-bit}                                                              & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}More robust to \\ ensemble distillation \\ compared to the DAWN\end{tabular}}                                                           & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Robustness,\\ output mode\end{tabular}}          & \multicolumn{1}{c|}{Image classification model}                                                           & \begin{tabular}[c]{@{}c@{}}Embedded cosine signal to resist \\ model set extraction\end{tabular}
